Spectral symmetry of Fano resonances in a waveguide coupled to a microcavity

We investigate the parity of transmission spectra in a photonic crystal (PhC) waveguide with a side-coupled cavity and a partially blocking element. We demonstrate, by means of numerical calculations, that by varying the cavity-block distance the spectra vary from being asymmetric with blue parity, to being symmetric (Lorentzian), to being asymmetric with red parity. For cavity-block distances larger than five PhC lattice constants, we show that the transmission spectrum is accurately described as the transmission spectrum of a Fabry-Perot etalon with a single propagating Bloch mode, and that the parity of the transmission spectrum correlates with the Fabry-Perot roundtrip phase.

==> PC_Field.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PC_Field.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{345.82677165bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81967213)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PC_Field.pdf}}%
    \put(0.69649241,0.29913947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize Cavity}}}%
    \put(0.71679403,0.59414316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize PTE}}}%
    \put(0.75122045,0.10603126){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\footnotesize Waveguide}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PC_Field.pdf}}%
    \put(0.55872446,0.28988623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $\mathbf{T}_{\mathrm{c}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PC_Field.pdf}}%
    \put(0.55872446,0.58952775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $\mathbf{T}_{\mathrm{P}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{PC_Field.pdf}}%
    \put(0.56004549,0.42905125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $\mathbf{P^+}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{PC_Field.pdf}}%
    \put(0.57032487,0.52184447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $\mathbf{R}_{\mathrm{P}}$}}}%
    \put(0.57689293,0.35710128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $\mathbf{R}_{\mathrm{c}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{PC_Field.pdf}}%
    \put(0.6562849,0.46167235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $\mathbf{P^-}$}}}%
    \put(0.84834417,0.17611662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize Section 1}}}%
    \put(0.84791044,0.71853405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize Section 5}}}%
    \put(0.84779475,0.44879644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize Section 3}}}%
    \put(0.84791044,0.29692919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize Section 2}}}%
    \put(0.84727428,0.59386262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize Section 4}}}%
    \put(0.73333993,0.38631557){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\footnotesize Fabry-Perot}}}}%
    \put(0.76942757,0.42455246){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\footnotesize Cavity}}}}%
    \put(0.75122045,0.64495276){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\footnotesize Waveguide}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{PC_Field.pdf}}%
    \put(0.79266555,0.78420221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize Transmission, $\mathbf{T}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{PC_Field.pdf}}%
    \put(0.04576059,0.7856009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.04599191,0.55171439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.04685939,0.31814594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.04567383,0.08489556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.02485183,0.41845366){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$z/\lambda$}}}}%
    \put(0.15570278,0.05784916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-0.5}}}%
    \put(0.2870906,0.05784916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.39189472,0.05784916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.24773973,0.00720911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x/\lambda$}}}%
    \put(0.03008355,0.03455965){\color[rgb]{0.16862745,0,0}\makebox(0,0)[lb]{\smash{Cavity}}}%
    \put(0.41024177,0.47795758){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{white}$d$}}}%
    \put(0.3172365,0.62262767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{white} PTE}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{PC_Field.pdf}}%
    \put(0.35743761,0.68088698){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\small{\color{white}Output}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{PC_Field.pdf}}%
    \put(0.35772595,0.10084503){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\small{\color{white}Input}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{PC_Field.pdf}}%
    \put(0.1489631,0.68524012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{white}a$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{PC_Field.pdf}}%
    \put(0.54245155,0.11974077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize Supercell}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{PC_Field.pdf}}%
  \end{picture}%
\endgroup%


==> Parity_vs_d=000-1000a_080ra_M=200_Slope.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Parity_vs_d=000-1000a_080ra_M=200_Slope.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{368.26020508bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58806241)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Parity_vs_d=000-1000a_080ra_M=200_Slope.pdf}}%
    \put(0.09465816,0.06201861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.27200637,0.06171993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.44935456,0.06157059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.62670281,0.06201861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.80405102,0.06201861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.97393147,0.06201861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.01914407,0.20354895){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Degree of Parity}}}}%
    \put(0.36566794,0.0067887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Cavity-PTE distance, $d\,[a]$}}}%
    \put(0.04581562,0.09622612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.0494134,0.31810091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.04929121,0.53937829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.03485402,0.20731288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-0.5}}}%
    \put(0.03900848,0.42888895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.1673572,0.49944364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color{blue}Blue} parity}}}%
    \put(0.17170195,0.13442104){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color{red}Red} parity}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Parity_vs_d=000-1000a_080ra_M=200_Slope.pdf}}%
    \put(0.0912842,0.56769637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\times 10^5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Parity_vs_d=000-1000a_080ra_M=200_Slope.pdf}}%
  \end{picture}%
\endgroup%


==> RT-Phase-freqMinTrans_vs_d=200-1000a_080ra_M=200.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RT-Phase-freqMinTrans_vs_d=200-1000a_080ra_M=200.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{379.17565918bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5527781)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{RT-Phase-freqMinTrans_vs_d=200-1000a_080ra_M=200.pdf}}%
    \put(0.01977975,0.32288379){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{Roundtrip Phase at $\omega_{\mathrm{min}}$,}}}}%
    \put(0.08287792,0.09711181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.07223187,0.20494888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-0.5}}}%
    \put(0.08637216,0.31249592){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.07626675,0.42004316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.08625347,0.5273001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.06106383,0.17384953){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\Phi_{RT}(\omega_{\mathrm{min}})\, [\pi]$}}}}%
    \put(0.37418038,0.00659326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Cavity-PTE distance, $d\,[a]$}}}%
    \put(0.11889798,0.06525162){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.22677753,0.06554168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.33465705,0.06510655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.44253658,0.06554168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.55041618,0.06554168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.65774193,0.06540981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.76617526,0.06554168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.8740549,0.06554168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.97468189,0.06554168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{RT-Phase-freqMinTrans_vs_d=200-1000a_080ra_M=200.pdf}}%
  \end{picture}%
\endgroup%


==> Transmission_PhiRTMin=025pi_0pi_-025pi_d=608a.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Transmission_PhiRTMin=025pi_0pi_-025pi_d=608a.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{371.2bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54635775)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Transmission_PhiRTMin=025pi_0pi_-025pi_d=608a.pdf}}%
    \put(0.32650107,0.00673489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Frequency, $\left(\omega-\omega_\mathrm{min}\right)a/2\pi c$}}}%
    \put(0.09184807,0.05215892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.53967991,0.05245526){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.98353832,0.05646927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.89110129,0.00969957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\times 10^{-4}$}}}%
    \put(0.3141814,0.05215892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.76148783,0.05215892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.02020474,0.18847628){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Transmission, $|T|^2$}}}}%
    \put(0.06326972,0.09066159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.05294722,0.17827378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.05265088,0.26573784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.05283948,0.3534982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.05283948,0.44111041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.0631485,0.52842628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.17910684,0.50583838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $\Phi_{RT}(\omega_\mathrm{min})=\pi/4$}}}%
    \put(0.78686716,0.11851036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $\Phi_{RT}(\omega_\mathrm{min})= 0$}}}%
    \put(0.17910684,0.11911391){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $\Phi_{RT}(\omega_\mathrm{min})= -\pi/4$}}}%
  \end{picture}%
\endgroup%


==> transmission_AllVsFundBloch_rblock=080ra_distblockcav=200_300_400_500.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'transmission_AllVsFundBloch_rblock=080ra_distblockcav=200_300_400_500.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{372.78688965bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59627819)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{transmission_AllVsFundBloch_rblock=080ra_distblockcav=200_300_400_500.pdf}}%
    \put(0.41649115,0.00670626){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Frequency, $\omega a/2\pi c$}}}%
    \put(0.07973776,0.04917511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.254}}}%
    \put(0.28836118,0.04917511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2545}}}%
    \put(0.51010196,0.04932265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.255}}}%
    \put(0.71843027,0.04932265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2555}}}%
    \put(0.94006379,0.04932265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.256}}}%
    \put(0.02011873,0.20609318){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Transmission, $|T|^2$}}}}%
    \put(0.05828044,0.07773598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.04800184,0.12783317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.04770677,0.17778283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.04789455,0.22802754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.04789455,0.27812475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.05815972,0.32792684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.04800184,0.37831908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.04770677,0.42826873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.04789455,0.47851346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.04789455,0.52861063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.05815972,0.57841276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.22411565,0.39309054){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d=3a$}}}%
    \put(0.22411565,0.49519246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d=2a$}}}%
    \put(0.22411565,0.21218047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d=4a$}}}%
    \put(0.22411565,0.14967334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d=5a$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{transmission_AllVsFundBloch_rblock=080ra_distblockcav=200_300_400_500.pdf}}%
    \put(0.75964879,0.53930458){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Full model}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{transmission_AllVsFundBloch_rblock=080ra_distblockcav=200_300_400_500.pdf}}%
    \put(0.75964878,0.50381956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Single-mode}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{transmission_AllVsFundBloch_rblock=080ra_distblockcav=200_300_400_500.pdf}}%
    \put(0.75964879,0.28007946){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Full model}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{transmission_AllVsFundBloch_rblock=080ra_distblockcav=200_300_400_500.pdf}}%
    \put(0.75964878,0.24459444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Single-mode}}}%
  \end{picture}%
\endgroup%


==> transmission_absSq_rblock=080ra_distblockcav=0a_607a_AndOnlyMicrocav.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'transmission_absSq_rblock=080ra_distblockcav=0a_607a_AndOnlyMicrocav.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{371.2bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54636817)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{transmission_absSq_rblock=080ra_distblockcav=0a_607a_AndOnlyMicrocav.pdf}}%
    \put(0.32650106,0.00673491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Frequency, $\left(\omega-\omega_\mathrm{min}\right)a/2\pi c$}}}%
    \put(0.09615838,0.06077963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.54183493,0.06107596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.98353827,0.06077963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.89110125,0.01832028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\times 10^{-4}$}}}%
    \put(0.31741411,0.06077963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.76256544,0.06077963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.8119536,0.20059335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d = 0$}}}%
    \put(0.8119536,0.15787539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d = 6.07a$}}}%
    \put(0.81257324,0.11545378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{No PTE}}}%
    \put(0.02020474,0.1955598){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Transmission, $|T|^2$}}}}%
    \put(0.06326972,0.09066161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.05294721,0.17827384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.05265087,0.2657379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.05283945,0.35349824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.05283945,0.44111045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.0631485,0.52842636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.12542632,0.30784807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\color{blue}Blue} parity}}}%
    \put(0.12542632,0.19119158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\color{red}Red} parity}}}%
    \put(0.53026542,0.33440761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2\gamma$}}}%
    \put(0.12604593,0.46006242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Lorentzian}}}%
  \end{picture}%
\endgroup%

